A Co-contextual Type Checker for Featherweight Java (incl. Proofs)

This paper addresses compositional and incremental type checking for object-oriented programming languages. Recent work achieved incremental type checking for structurally typed functional languages through co-contextual typing rules, a constraint-based formulation that removes any context dependency for expression typings. However, that work does not cover key features of object-oriented languages: Subtype polymorphism, nominal typing, and implementation inheritance. Type checkers encode these features in the form of class tables, an additional form of typing context inhibiting incrementalization. In the present work, we demonstrate that an appropriate co-contextual notion to class tables exists, paving the way to efficient incremental type checkers for object-oriented languages. This yields a novel formulation of Igarashi et al.'s Featherweight Java (FJ) type system, where we replace class tables by the dual concept of class table requirements and class table operations by dual operations on class table requirements. We prove the equivalence of FJ's type system and our co-contextual formulation. Based on our formulation, we implemented an incremental FJ type checker and compared its performance against javac on a number of realistic example programs.

==> check-cocontextual.tikz <==
\begin{tikzpicture}[exp tree]
\tikzstyle{every node}=[font=\scriptsize]
  \node (add) at (-1,3.7) {$\keyw{new}\ \cname{List}().add(1).size() + \keyw{new}\ \cname{LList}().add(2).size()$};
  \node (lsize) at  (-4, 2.2) {$.size()$}; 
  \node (rsize) at (2.1, 2.2) {$.size()$};
  \node (ladd) at (-4,1.2) {$.add()$}; 
  \node (radd) at (2.1,1.2) {$.add()$}; 
  \node (list) at (-6, 0) {$\keyw{new}\ \cname{List()}$};
  \node (one) at (-2, 0) {$1$};
  \node (llist) at (0.5,0) {$\keyw{new}\ \cname{LList()}$};
  \node (two) at (4.5, 0) {$2$};
  \node[type node, right=of add] (add-type){$:$}; 
  \node[ctx node, right=of add-type, align=left] (add-ctx) {\begin{tabular}{ll}
    & \\ 
    &\\
    &\\
    &\\
  \hspace{-0.2cm}{\scriptsize$\cname{Int}\mathrel{|}\emptyset\mathrel{|}$} & \hspace{-0.4cm}{\scriptsize$\cname{List}.init(), \cname{LList}.init(),$} \\
    & \hspace{-0.4cm}{\scriptsize$ \cname{List}.add:\cname{Int}\rightarrow U_1,$}\\ 
    & \hspace{-0.4cm}{\scriptsize$\cname{LList}.add:\cname{Int}\rightarrow U_3,$} \\
    & \hspace{-0.4cm}{\scriptsize$ U_1.size \ofType () \rightarrow U_2,$} \\
    & \hspace{-0.4cm}{\scriptsize$U_3.size \ofType () \rightarrow U_4$} \\
  \end{tabular}};
  \node[type node, right=of lsize] (ls-type){\typeNode{U_2}}; 
  \node[ctx node, right=of ls-type] (ls-ctx) {\coFNode{\emptyset}{U_1.size \ofType () \rightarrow U_2}};
  \node[type node, right=of rsize] (rs-type){\typeNode{U_4}}; 
  \node[ctx node, right=of rs-type] (rs-ctx) {\coFNode{\emptyset}{U_3.size \ofType () \rightarrow U_4}};
  \node[type node, right=of ladd] (la-type){\typeNode{U_1}}; 
  \node[ctx node, right=of la-type] (la-ctx) {\begin{tabular}{ll}
    & \\ 
  \hspace{-0.2cm}{\scriptsize$\cname{List}\mathrel{|}\emptyset\mathrel{|}$} &  \hspace{-0.4cm}{\scriptsize$\cname{List}.init(), $} \\
    &  \hspace{-0.5cm} {\scriptsize$ \cname{List}.add:\cname{Int}\rightarrow U_1$}\\ 
  \end{tabular}};
  \node[type node, right=of radd] (ra-type){\typeNode{U_3}}; 
  \node[ctx node, right=of ra-type] (ra-ctx) {\begin{tabular}{ll}
    & \\ 
  \hspace{-0.2cm}{\scriptsize$\cname{LList}\mathrel{|}\emptyset\mathrel{|}$} &  \hspace{-0.3cm}{\scriptsize$\cname{LList}.init(), $} \\
    &  \hspace{-0.4cm} {\scriptsize$ \cname{LList}.add:\cname{Int}\rightarrow U_3$}\\ 
  \end{tabular}};
  \node[type node, right=of list] (l-type){\typeNode{\cname{List}}}; 
  \node[ctx node, right=of l-type] (l-ctx) {\coFNode{\emptyset}{\cname{List}.init()}};
  \node[type node, right=of llist] (ll-type){\typeNode{\cname{LList}}}; 
  \node[ctx node, right=of ll-type] (ll-ctx) {\coFNode{\emptyset}{\cname{LList}.init()}};
  \node[type node, right=of one] (o-type){\typeNode{\cname{Int}}}; 
  \node[ctx node, right=of o-type] (o-ctx) {\coFNode{\emptyset}{\emptyset}};
  \node[type node, right=of two] (t-type){\typeNode{\cname{Int}}}; 
  \node[ctx node, right=of t-type] (t-ctx) {\coFNode{\emptyset}{\emptyset}};

  \path (add) edge (lsize); \path (add) edge (rsize); 
  \path (lsize) edge (ladd); \path (rsize) edge (radd);
  \path (ladd) edge (list); \path (ladd) edge (one);
  \path (radd) edge (llist); \path (radd) edge (two);
 	
 
  \node (type-flow-bot) at (-5,4) {};
  \node (type-flow-top) at (-5,0.6) {};
  \draw[->] (type-flow-top) -- (type-flow-bot) node[left,pos=.5, align=right] {types,\\ context reqs.,\\  class table reqs.,\\ flow bottom-up};

\end{tikzpicture}
 

==> check-contextual.tikz <==
\begin{tikzpicture}[exp tree]
\tikzstyle{every node}=[font=\scriptsize]
   \node (add) at (0,3) {$\keyw{new}\ \cname{List}().add(1).size() + \keyw{new}\ \cname{LList}().add(2).size()$};
   \node (lsize) at  (-3, 2) {$.size()$}; 
   \node (rsize) at (3, 2) {$.size()$};
   \node (ladd) at (-3,1) {$.add()$}; 
   \node (radd) at (3,1) {$.add()$}; 
   \node (list) at (-4.7, 0) {$\keyw{new}\ \cname{List}()$};
   \node (one) at (-1.3, 0) {$1$};
   \node (llist) at (1.6, 0) {$\keyw{new}\ \cname{LList}()$};
   \node (two) at (4.6, 0) {$2$};
     
   \node[ctx node, left=of add] (add-ctx) {\ctxNode{\ctxplus{\Gamma}{CT}}};
   \node[type node, right=of add] (add-type){\typeNode{\cname{Int}}}; 
   \node[ctx node, left=of lsize] (lsize-ctx) {\ctxNode{\ctxplus{\Gamma}{CT}}};
   \node[type node, right=of lsize] (lsize-type){\typeNode{\cname{Int}}}; 
   \node[ctx node, left=of rsize] (rsize-ctx) {\ctxNode{\ctxplus{\Gamma}{CT}}}; 
   \node[type node, right=of rsize] (rsize-type){\typeNode{\cname{Int}}}; 
   \node[ctx node, left=of ladd] (ladd-ctx) {\ctxNode{\ctxplus{\Gamma}{CT}}}; 
   \node[type node, right=of ladd] (ladd-type){\typeNode{\cname{List}}};
   \node[ctx node, left=of radd] (radd-ctx) {\ctxNode{\ctxplus{\Gamma}{CT}}}; 
   \node[type node, right=of radd] (radd-type){\typeNode{\cname{List}}};  
   \node[ctx node, left=of list] (list-ctx) {\ctxNode{\ctxplus{\Gamma}{CT}}}; 
   \node[type node, right=of list] (list-type){\typeNode{\cname{List}}};  
   \node[ctx node, left=of llist] (llist-ctx) {\ctxNode{\ctxplus{\Gamma}{CT}}}; 
   \node[type node, right=of llist] (llist-type){\typeNode{\cname{LList}}}; 
   \node[ctx node, left=of one] (one-ctx) {\ctxNode{\ctxplus{\Gamma}{CT}}}; 
   \node[type node, right=of one] (one-type){\typeNode{\cname{Int}}}; 
   \node[ctx node, left=of two] (two-ctx) {\ctxNode{\ctxplus{\Gamma}{CT}}}; 
   \node[type node, right=of two] (two-type){\typeNode{\cname{Int}}};  

   \path (add) edge (lsize); \path (add) edge (rsize); 
   \path (lsize) edge (ladd); \path (rsize) edge (radd);
   \path (ladd) edge (list); \path (ladd) edge (one);
   \path (radd) edge (llist); \path (radd) edge (two);

   \node (ctx-flow-top) at (-5,2.8) {}; \node (ctx-flow-bot) at (-5,0.1) {};
   \draw [->] (ctx-flow-top) -- (ctx-flow-bot) node[left,pos=.5,align=right] {contexts, \\class table flow \\top-down};
%
   \node (type-flow-bot) at (4.9,2.8) {}; \node (type-flow-top) at (4.9,0.1) {};
   \draw [->] (type-flow-top) -- (type-flow-bot) node[right,pos=.5,align=left] {types flow\\ bottom-up};
\end{tikzpicture}

